Certified Sequential Sweep Without Unrolling

Verifying retiming followed by additional sequential resynthesis steps remains challenging for existing tools, limiting aggressive optimizations. Commonly-used equivalence checking tools rely on internal resynthesis operations and error-prone or- chestration of different model checkers, which makes certification difficult or even infeasible. We present an IC3-based technique that uses retiming as a preprocessing step and uses simulation to generate suspected invariants. Our technique efficiently verifies sequential equivalence problems under retiming and arbitrarily strong sequential resynthesis, and has the additional feature of producing certificates all the same. Our results on a selection of retimed and resynthesized open circuit designs show that our rather simple approach vastly outperforms the whole portfolio of the winner of the latest Hardware Model Checking Competition as a representative of general-purpose certifying model checkers. Compared to non- certifying approaches, like the mature equivalence checker of ABC, we are still competitive with additional complementary strengths.

==> fig/retiming_ex_gates.tex <==
\tikzmath{\scale = 0.9; \fdist = \scale * 1; \fffdist = \fdist * 1.5; \outdist = \fdist * 0.2; \idist = \fdist / 10; \ffwidth = \scale * 2; \ffheight = \scale * 5.5; \idisthalf = \idist / 2; \idisttwo = \idist * 2; \idistthree = \idist * 3;}%
\centering
\begin{tabular}{cc}
\textbf{\golden{}} & \textbf{\revised{}} \\[-0.6em]
\hspace{-1em}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i1) {$x_1$};
  \node[below=\idist cm of i1] (i2) {$x_2$};
  \node[below=\idist cm of i2] (i3) {$x_3$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\idistthree cm of i1, scale=\scale, yshift=-\idisttwo cm] (f1) {G};
  \draw (i1.east) -- ++(0.15,0) |- (f1.input 1);
  \draw (i2.east) -- ++(0.15,0) |- (f1.input 2);

  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\idistthree cm of f1, scale=\scale, yshift=-0.7cm] (f2) {H};
  \draw (f1.output) -- ++(0.2,0) |- (f2.input 1);
  \draw (i3.east) -- ++(1.15,0) |- (f2.input 2);

  % Output
  \node[right=\fffdist cm of f2] (o) {$o_1$};
  \draw (f2) -- node[pos=0.22, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $s_1$}} 
                node[pos=0.65, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $s_2$}}(o);
\end{tikzpicture}
&\hspace{-1.5em}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i1) {$x_1$};
  \node[below=\idist cm of i1] (i2) {$x_2$};
  \node[below=\idist cm of i2] (i3) {$x_3$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of i1, scale=\scale, yshift=-\idisttwo cm] (f1) {G};
  \draw (i1.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^1_{1}$}} ++(0.8,0) |- (f1.input 1);
  \draw (i2.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^2_{1}$}} ++(0.8,0) |- (f1.input 2);
  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of f1, scale=\scale, yshift=-0.7cm] (f2) {H};
  \draw (f1.output) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^1_{2}$}}  ++(0.75,0) |- (f2.input 1);
  \draw (i3.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^3_{1}$}} 
                 ++(0.8,0) |- node[pos=0.84, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^2_{2}$}}(f2.input 2);

  % Output
  \node[right=\outdist cm of f2] (o) {$o_2$};
  \draw (f2) -- (o);
\end{tikzpicture}
% % \\%[-0.2em]
% % &\hspace{-1.5em}
% \begin{tikzpicture}[>=latex, thick]
%   % Inputs
%   \node (i1) {$x_1$};
%   \node[below=\idist cm of i1] (i2) {$x_2$};
%   \node[below=\idist cm of i2] (i3) {$x_3$};

%   % f1 block
%   \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of i1, scale=\scale, yshift=-\idisttwo cm] (f1) {G};
%   \draw (i1.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^1_{1}$}} ++(0.8,0) |- (f1.input 1);
%   \draw (i2.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^2_{1}$}} ++(0.8,0) |- (f1.input 2);

%   % Original f2 block
%   \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of f1, scale=\scale, yshift=-0.7cm] (f2) {H};
%   \draw (f1.output) -- ++(0.1,0) coordinate (preff12)
%                     -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^1_{2}$}} ++(0.7,0) |- (f2.input 1);
%   \draw (i3.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^3_{1}$}} ++(0.8,0) coordinate (preff22)
%                  |- node[pos=0.87, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^2_{2}$}} (f2.input 2);

%   % Fanout markers
%   \fill (preff12) circle (1.5pt);
%   \fill (preff22) circle (1.5pt);

%   % Virtual signal by forward retiming over H
%   \node[and gate US, draw, dash pattern=on 1pt off 1pt, logic gate inputs=nn, below=0.3cm of f2, scale=\scale] (f2v) {H'};
%   \draw[dash pattern=on 1pt off 1pt] (preff12) |- (f2v.input 1);
%   \draw[dash pattern=on 1pt off 1pt] (preff22) |- (f2v.input 2);

%   % Outputs
%   \node[right=\outdist cm of f2] (o2) {$o_2$};
%   \draw (f2) -- (o2);
%   \node[right=\outdist cm of f2v] (o3) {$l$};
%   \draw[dash pattern=on 1pt off 1pt] (f2v) -- (o3);
% \end{tikzpicture}
\end{tabular}
\vspace{-1.0em}

==> fig/retiming_ex_gates_virt.tex <==
\tikzmath{\scale = 0.9; \fdist = \scale * 1; \fffdist = \fdist * 1.5; \outdist = \fdist * 0.2; \idist = \fdist / 10; \ffwidth = \scale * 2; \ffheight = \scale * 5.5; \idisthalf = \idist / 2; \idisttwo = \idist * 2; \idistthree = \idist * 3;}%
\centering
\begin{tabular}{cc}
\textbf{\golden{}} & \textbf{\revised{}} \\[-0.8em]
\hspace{-1em}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i1) {$x_1$};
  \node[below=\idist cm of i1] (i2) {$x_2$};
  \node[below=\idist cm of i2] (i3) {$x_3$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\idistthree cm of i1, scale=\scale, yshift=-\idisttwo cm] (f1) {G};
  \draw (i1.east) -- ++(0.15,0) |- (f1.input 1);
  \draw (i2.east) -- ++(0.15,0) |- (f1.input 2);

  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\idistthree cm of f1, scale=\scale, yshift=-0.7cm] (f2) {H};
  \draw (f1.output) -- ++(0.2,0) |- (f2.input 1);
  \draw (i3.east) -- ++(1.15,0) |- (f2.input 2);

  % Output
  \node[right=\fffdist cm of f2] (o) {$o_1$};
  \draw (f2) -- node[pos=0.22, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $s_1$}} 
                node[pos=0.65, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $s_2$}}(o);
\end{tikzpicture}
&\hspace{-1.5em}
% \begin{tikzpicture}[>=latex, thick]
%   % Inputs
%   \node (i1) {$x_1$};
%   \node[below=\idist cm of i1] (i2) {$x_2$};
%   \node[below=\idist cm of i2] (i3) {$x_3$};

%   % f1 block
%   \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of i1, scale=\scale, yshift=-\idisttwo cm] (f1) {G};
%   \draw (i1.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^1_{1}$}} ++(0.8,0) |- (f1.input 1);
%   \draw (i2.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^2_{1}$}} ++(0.8,0) |- (f1.input 2);
%   % f2 block
%   \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of f1, scale=\scale, yshift=-0.7cm] (f2) {H};
%   \draw (f1.output) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^1_{2}$}}  ++(0.75,0) |- (f2.input 1);
%   \draw (i3.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^3_{1}$}} 
%                  ++(0.8,0) |- node[pos=0.84, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^2_{2}$}}(f2.input 2);

%   % Output
%   \node[right=\outdist cm of f2] (o) {$o_2$};
%   \draw (f2) -- (o);
% \end{tikzpicture}
% \\%[-0.2em]
% &\hspace{-1.5em}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i1) {$x_1$};
  \node[below=\idist cm of i1] (i2) {$x_2$};
  \node[below=\idist cm of i2] (i3) {$x_3$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of i1, scale=\scale, yshift=-\idisttwo cm] (f1) {G};
  \draw (i1.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^1_{1}$}} ++(0.8,0) |- (f1.input 1);
  \draw (i2.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^2_{1}$}} ++(0.8,0) |- (f1.input 2);

  % Original f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fdist cm of f1, scale=\scale, yshift=-0.7cm] (f2) {H};
  \draw (f1.output) -- ++(0.1,0) coordinate (preff12)
                    -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^1_{2}$}} ++(0.7,0) |- (f2.input 1);
  \draw (i3.east) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{\tiny{$\revisedff{s}^3_{1}$}} ++(0.8,0) coordinate (preff22)
                 |- node[pos=0.87, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{\tiny{$\revisedff{s}^2_{2}$}} (f2.input 2);

  % Fanout markers
  \fill (preff12) circle (1.5pt);
  \fill (preff22) circle (1.5pt);

  % Virtual signal by forward retiming over H
  \node[and gate US, draw, dash pattern=on 1pt off 1pt, logic gate inputs=nn, below=0.3cm of f2, scale=\scale] (f2v) {H'};
  \draw[dash pattern=on 1pt off 1pt] (preff12) |- (f2v.input 1);
  \draw[dash pattern=on 1pt off 1pt] (preff22) |- (f2v.input 2);

  % Outputs
  \node[right=\outdist cm of f2] (o2) {$o_2$};
  \draw (f2) -- (o2);
  \node[right=\outdist cm of f2v] (o3) {$l$};
  \draw[dash pattern=on 1pt off 1pt] (f2v) -- (o3);
\end{tikzpicture}
\end{tabular}
\vspace{-1.0em}

==> fig/retiming_ex_virt.tex <==
\tikzmath{\scale = 0.9; \fdist = \scale * 0.9; \ffdist = \fdist * 1.5; \fffdist = \fdist * 1.7; \ffffdist = \fdist * 1.9;\outdist = \fdist * 0.2; \idist = \fdist / 5; \ffwidth = \scale * 1.5; \ffheight = \scale * 5.5; \idisthalf = \idist / 2; \idistthird = \idist / 3; \idisttwo = \idist * 2;}%
\centering
\begin{tabular}{cc}
\hspace{2cm}\textbf{\golden{}} & \hspace{2cm}\textbf{\revised{}} \\[-0.8em]
\hspace{-1em}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i0) {$x_0$};
  \node[below=\idist cm of i0] (i1) {$x_1$};
  \node[below=\idist cm of i1] (i2) {$x_2$};
  \node[below=\idist cm of i2] (i3) {$x_3$};

  % f0 block
  \node[and gate US, draw, logic gate inputs=nn, right=\idisttwo cm of i0, scale=\scale, yshift=-\idist cm] (f0) {G};
  \draw (i0.east) -- ++(0.15,0) |- (f0.input 1);
  \draw (i1.east) -- ++(0.15,0) |- (f0.input 2);

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fffdist cm of f0, scale=\scale, yshift=-\idisttwo cm] (f1) {H};
  \draw (f0.output) -- node[pos=0.25, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $s_1$}} 
                node[pos=0.75, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $s_2$}} ++(\ffdist,0) |- (f1.input 1);
  \draw (i2.east) -- node[pos=0.32, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $s_1$}} 
                node[pos=0.75, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $s_2$}} ++(\fffdist,0) |- (f1.input 2);

  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\idist cm of f1, scale=\scale, yshift=-0.7cm] (f2) {I};
  \draw (f1.output) -- ++(0.1,0) |- (f2.input 1);
  \draw (i3.east) -- ++(\ffffdist,0) |- (f2.input 2);

  % Output
  \node[right=\outdist cm of f2] (o) {};
  \draw (f2) -- (o);
\end{tikzpicture}
&\hspace{-1.5em}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i0) {$x_0$};
  \node[below=\idist cm of i0] (i1) {$x_1$};
  \node[below=\idist cm of i1] (i2) {$x_2$};
  \node[below=\idist cm of i2] (i3) {$x_3$};

  % f0 block
  \node[and gate US, draw, logic gate inputs=nn, right=\ffffdist cm of i0, scale=\scale, yshift=-\idist cm] (f0) {G};
  \draw (i0.east) -- node[pos=0.3, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $\revisedff{s}^1_{1}$}} 
                node[pos=0.75, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $\revisedff{s}^1_{2}$}} ++(\fffdist,0) |- (f0.input 1);
  \draw (i1.east) -- node[pos=0.3, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $\revisedff{s}^2_{1}$}} 
                node[pos=0.75, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $\revisedff{s}^2_{2}$}} ++(\fffdist,0) |- (f0.input 2);

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\ffffdist cm of i2, scale=\scale, yshift=-\idisttwo cm] (f1) {J};
  \draw (i2.east) -- node[pos=0.3, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{\tiny $\revisedff{s}_1$}} 
                node[pos=0.75, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{\tiny $\revisedff{s}_2$}} ++(\fffdist,0) |- (f1.input 1);
  \draw (i3.east) -- ++(\fffdist,0) |- (f1.input 2);
  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=2.5 cm of i1, scale=\scale, yshift=-\idist cm] (f2) {K};
  \draw (f0.output) -- ++(\idisthalf,0) |- (f2.input 1);
  \draw (f1.output) -- ++(\idisthalf,0) |- (f2.input 2);

  % Output
  \node[right=\outdist cm of f2] (o) {};
  \draw (f2) -- (o);
\end{tikzpicture}
\end{tabular}
\vspace{-1.5em}

==> fig/retiming_overlap_gates_simple.tex <==
\pgfdeclarehorizontalshading{redgreen}{100bp}{
  color(0bp)=(red!20);
  color(50bp)=(red!20);
  color(50bp)=(green!20);
  color(100bp)=(green!20)
}
\pgfdeclarehorizontalshading{redblue}{100bp}{
  color(0bp)=(red!20);
  color(50bp)=(red!20);
  color(50bp)=(blue!20);
  color(100bp)=(blue!20)
}



\hfill\textbf{\golden{}}

% scale it up with scale (breaks the hacky FF alignment, but is still readable)
\tikzmath{\scale = 1.3; \fdist = \scale ; \fonedist = \fdist * 1.8; \ftwodist = \fonedist * 2.1;\idist = \fdist / 2; \ffwidth = \scale * 4; \ffheight = \scale * 5.5;}
\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i1) {};
  \node[below=\idist cm of i1] (i2) {$x_1$};
  \node[below=\idist cm of i2] (i3) {$x_2$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fonedist cm of i1, yshift=-0.4cm, minimum size=8mm] (f1) {G};
  \draw (i2) -- ++(2,0) |- (f1.input 2);

  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\ftwodist cm of i2, minimum size=8mm] (f2) {H};
  \draw (f1) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{ $s_1$}}
                    node[pos=1, draw, circle, minimum size=1 mm, inner sep=0pt, fill=black](fanout){} ++(2,0) |- (f2.input 1);
  \draw (i3) -- ++(4,0) |- (f2.input 2);
  \node[not gate US, draw, logic gate inputs=n, minimum size=4mm, left=1cm of f1.input 1] (notgate) {};
  \draw (fanout) -- ++(0,0.8) -| (i1.east) -- ++(0,0) |- (notgate.input);
  \draw (notgate.output) -- ++(0.5,0)  |- (f1.input 1);

  % Output
  \node[right=\fdist cm of f2] (o) {};
  \draw (f2.output) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{ $s_2$}} (o);


\end{tikzpicture}

\hfill\textbf{Intermediate Step}

% scale it up with scale (breaks the hacky FF alignment, but is still readable)
\tikzmath{\scale = 1.3; \fdist = \scale ; \fonedist = \fdist * 1.8; \ftwodist = \fonedist * 2.1;\idist = \fdist / 2; \ffwidth = \scale * 4; \ffheight = \scale * 5.5;}
\begin{tikzpicture}[>=latex, thick, color=gray]
  % Inputs
  \node (i1) {};
  \node[below=\idist cm of i1] (i2) {$x_1$};
  \node[below=\idist cm of i2] (i3) {$x_2$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fonedist cm of i1, yshift=-0.4cm, minimum size=8mm] (f1) {G};
  \draw (i2) -- node[pos=0.3, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{ $\revisedff{s}_1$}} ++(2,0) |- (f1.input 2);


  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\ftwodist cm of i2, minimum size=8mm] (f2) {H};
  \draw (f1.output) -- node[pos=1, draw, circle, minimum size=1 mm, inner sep=0pt, fill=gray](fanout){} ++(1.4,0) |- (f2.input 1);
  \draw (i3) -- ++(4,0) |- (f2.input 2);
  \node[not gate US, draw, logic gate inputs=n, minimum size=4mm, left=1cm of f1.input 1] (notgate) {};
  \draw (fanout) -- ++(0,0.8) -| node[pos=0.1, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{ $\revisedff{s}^{\star}_1$}} (i1.east) -- ++(0,0) |-  (notgate.input);
  \draw (notgate.output) -- ++(0.5,0)  |- (f1.input 1);

  % Output
  \node[right=\fdist cm of f2] (o) {};
  \draw (f2.output) -- node[pos=0.5, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{ $s_2$}} (o);


\end{tikzpicture}

\hfill\textbf{\revised{}}

\begin{tikzpicture}[>=latex, thick]
  % Inputs
  \node (i1) {};
  \node[below=\idist cm of i1] (i2) {$x_1$};
  \node[below=\idist cm of i2] (i3) {$x_2$};

  % f1 block
  \node[and gate US, draw, logic gate inputs=nn, right=\fonedist cm of i1, yshift=-0.4cm, minimum size=8mm] (f1) {G};
  \draw (i2) -- node[pos=0.3, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=red!20]{{ $\revisedff{s}_1$}}
                    node[pos=0.75, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, shading=redblue]{{ $\revisedff{s}_4$}}  ++(2.2,0) |- (f1.input 2);

  % f2 block
  \node[and gate US, draw, logic gate inputs=nn, right=\ftwodist cm of i2, minimum size=8mm] (f2) {H};
  \draw (f1.output) -- node[pos=1, draw, circle, minimum size=1 mm, inner sep=0pt, fill=black](fanout){} ++(1.4,0) |- (f2.input 1);
  \draw (i3) -- node[pos=0.2, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, fill=blue!20]{{ $\revisedff{s}_2$}} ++(4,0) |- (f2.input 2);
  \node[not gate US, draw, logic gate inputs=n, minimum size=4mm, left=1cm of f1.input 1] (notgate) {};

  \draw (fanout) -- ++(0,0.8) -| node[pos=0.1, draw, rectangle, minimum width=\ffwidth mm, minimum height=\ffheight mm, shading=redblue]{{ $\revisedff{s}_3$}} (i1.east) -- ++(0,0) |-  (notgate.input);
  \draw (notgate.output) -- ++(0.5,0)  |- (f1.input 1);

  % Output
  \node[right=\fdist cm of f2] (o) {};
  \draw (f2.output) -- (o);


\end{tikzpicture}
